Threshold Selection for Iterative Decoding of $(v,w)$-regular Binary Codes

Iterative bit flipping decoders are an efficient and effective decoder choice for decoding codes which admit a sparse parity-check matrix. Among these, sparse $(v,w)$-regular codes, which include LDPC and MDPC codes are of particular interest both for efficient data correction and the design of cryptographic primitives. In attaining the decoding the choice of the bit flipping thresholds, which can be determined either statically, or during the decoder execution by using information coming from the initial syndrome value and its updates. In this work, we analyze a two-iterations parallel hard decision bit flipping decoders and propose concrete criteria for threshold determination, backed by a closed form model. In doing so, we introduce a new tightly fitting model for the distribution of the Hamming weight of the syndrome after the first decoder iteration and substantial improvements on the DFR estimation with respect to existing approaches.

==> figures/tikz_pic_bike_avg_err.tex <==
\begin{tikzpicture}[scale=1]
  \begin{axis}[
               scale=0.85,
               xmin = 11323,
               xmax = 13323,
               grid = major,
               yminorticks=true,
               ymode= log,
               ymax = 5e4,
               ymin = 2e-5,
               ytick={1e4,1e3,
                      1e2,1e1,
                      1e0,1e-1,
                      1e-2,1e-3,
                      1e-4,1e-5,1e-6},
               minor ytick={9e4 ,8e4 ,7e4 ,6e4 ,5e4 ,4e4 ,3e4 ,2e4 ,1e4 , 
                            9e3 ,8e3 ,7e3 ,6e3 ,5e3 ,4e3 ,3e3 ,2e3 ,1e3 ,
                            9e2 ,8e2 ,7e2 ,6e2 ,5e2 ,4e2 ,3e2 ,2e2 ,1e2 ,
                            9e1 ,8e1 ,7e1 ,6e1 ,5e1 ,4e1 ,3e1 ,2e1 ,1e1 ,
                            9e0 ,8e0 ,7e0 ,6e0 ,5e0 ,4e0 ,3e0 ,2e0 ,1e0 ,
                            9e-1,8e-1,7e-1,6e-1,5e-1,4e-1,3e-1,2e-1,1e-1,
                            9e-2,8e-2,7e-2,6e-2,5e-2,4e-2,3e-2,2e-2,1e-2,
                            9e-3,8e-3,7e-3,6e-3,5e-3,4e-3,3e-3,2e-3,1e-3,
                            9e-4,8e-4,7e-4,6e-4,5e-4,4e-4,3e-4,2e-4,1e-4,
                            9e-5,8e-5,7e-5,6e-5,5e-5,4e-5,3e-5,2e-5,1e-5},
               xtick={11323,11823,12323,12823,13323},
%                minor grid style = {dotted, gray!50},
               xticklabel style={
                 /pgf/number format/fixed,
                 /pgf/number format/precision=5},
               scaled x ticks=false,  
               legend style={at={(0.25,0.04)},anchor=south, font=\footnotesize},
               mark size=2pt,
               xlabel={$r$},
               ylabel={Avg. num. of discrepancies},
               line width=0.2pt,
               mark options=solid]

    \addplot[green,mark=x]
             table [x expr = \thisrow{r},
                    y expr = \thisrow{avg_err}, 
                    col sep = comma]{data/bike_sweep_cat1/fixed_th_39_10e6.csv};
    \addlegendentry{Majority + $\delta$};
    \addplot[red,mark=x]
             table [x expr = \thisrow{r},
                    y expr = \thisrow{avg_err}, 
                    col sep = comma]{data/bike_sweep_cat1/bike_th_10e6.csv};
    \addlegendentry{BIKE-flip~\cite{BIKE}};
    \addplot[blue, mark=x]
             table [x expr = \thisrow{r},
                    y expr = \thisrow{avg_err}, 
                    col sep = comma]{data/bike_sweep_cat1/model_th_10e6.csv};
    \addlegendentry{Our approach};
    
    \addplot[ green, mark=*, 
    mark options={scale=1, fill=green}
    ] coordinates {(12323, 3.69503731e+02)};

    \addplot[ red, mark=*, 
    mark options={scale=1, fill=red}
    ] coordinates {(12323, 1.72171369e+01)};

    \addplot[ blue, mark=*, 
    mark options={scale=1, fill=blue}
    ] coordinates {(12323, 6.39280000e-02)};    
    
    
\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_density_comparison.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[legend columns=2,
               xmin = 200,
               xmax = 12000,
%                xtick={500,3000,...,12000},
               grid = major,
               ymode= log,
               log basis y=10,
               ymin = 2e-8,
               ymax = 1,
               ytick = {1,1e-1,1e-3,1e-5,1e-7},
               legend style={at={(0.79,0.63)},anchor=south, font=\footnotesize},
               mark size=1.5pt,
               xlabel={code length $n$},
               ylabel={$\mathtt{DFR}^{(2)}$},
               line width=0.5pt,
%                mark options=solid,
               cycle list name=waterfall-floor-model,
               xticklabel style={
                 /pgf/number format/fixed,
                 /pgf/number format/precision=5
               },
scaled x ticks=false]
   \foreach \vvalue in {7,9,11,15,19} {
     \addplot table [x expr = \thisrow{r}*2,
                     y expr= \thisrow{dfr},
                     restrict y to domain=-18.1:1, 
                     col sep = comma] {data/density_sweep/model/DFR_n0_2_v_\vvalue_t_18.csv};
     \addlegendentryexpanded{};
     \addplot table [x expr = \thisrow{r}*2,
                     y expr = \thisrow{dfr}, 
                     restrict y to domain=-18.3:1, 
                     col sep = comma] {data/density_sweep_fixed/DFR_n0_2_v_\vvalue_t_18.csv};
    \addlegendentryexpanded{$v=\vvalue$};
   }

\end{axis}
\end{tikzpicture}



==> figures/tikz_pic_density_sweep.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[legend columns=2,
               xmin = 200,
               xmax = 10000,
%                xtick={500,3000,...,12000},
               grid = major,
               ymode= log,
               log basis y=10,
               ymin = 2e-8,
               ymax = 1,
               ytick = {1,1e-1,1e-3,1e-5,1e-7},
               legend style={at={(0.79,0.63)},anchor=south, font=\footnotesize},
               mark size=2.5pt,
               xlabel={code length $n$},
               ylabel={$\mathtt{DFR}^{(2)}$},
               line width=0.5pt,
%                mark options=solid,
               cycle list name=waterfall-floor,
               xticklabel style={
                 /pgf/number format/fixed,
                 /pgf/number format/precision=5
               },
scaled x ticks=false]
   \foreach \vvalue in {7,9,11,15,19} {
     \addplot table [x expr = \thisrow{r}*2,
                     y expr= \thisrow{dfr},
                     restrict y to domain=-18.1:1, 
                     col sep = comma] {data/density_sweep/model/DFR_n0_2_v_\vvalue_t_18.csv};
     \addlegendentryexpanded{};
     \addplot table [x expr = \thisrow{r}*2,
                     y expr = \thisrow{dfr}, 
                     restrict y to domain=-18.3:1, 
                     col sep = comma] {data/density_sweep/sim10e8/DFR_n0_2_v_\vvalue_t_18.csv};
    \addlegendentryexpanded{$v=\vvalue$};
   }

\end{axis}
\end{tikzpicture}



==> figures/tikz_pic_error_comparison.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}
  \begin{axis}[scale=0.75,
               legend columns=2,
               xmin = 200,
               xmax = 12000,
%                xtick={500,3000,...,12000},
               grid = major,
               ymode= log,
               log basis y=10,
               ymin = 2e-8,
               ymax = 1,
               ytick = {1,1e-1,1e-3,1e-5,1e-7},
               legend style={at={(1.27,0.1)},anchor=south, font=\footnotesize},
               mark size=1.5pt,
               xlabel={code length $n$},
               ylabel={DFR},
               line width=0.5pt,
%                mark options=solid,
               cycle list name=waterfall-floor-model,
               xticklabel style={
                 /pgf/number format/fixed,
                 /pgf/number format/precision=5
               },
scaled x ticks=false]
   \foreach \tvalue in {10,15,20,...,50} {
     \addplot table [x expr = \thisrow{r}*2,
                     y expr= \thisrow{dfr},
                     restrict y to domain=-18.1:1, 
                     col sep = comma] {data/error_sweep/model/DFR_n0_2_v_9_t_\tvalue.csv};
     \addlegendentryexpanded{};
     \addplot table [x expr = \thisrow{r}*2,
                     y expr = \thisrow{dfr}, 
                     restrict y to domain=-18.3:1, 
                     col sep = comma] {data/error_sweep_fixed/DFR_n0_2_v_9_t_\tvalue.csv};
    \addlegendentryexpanded{$t=\tvalue$};
   }

\end{axis}
\end{tikzpicture}



==> figures/tikz_pic_error_sweep.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}
  \begin{axis}[scale=0.75,
               legend columns=2,
               xmin = 200,
               xmax = 12000,
%                xtick={500,3000,...,12000},
               grid = major,
               ymode= log,
               log basis y=10,
               ymin = 2e-8,
               ymax = 1,
               ytick = {1,1e-1,1e-3,1e-5,1e-7},
               legend style={at={(1.25,0.1)},anchor=south, font=\footnotesize},
               mark size=1.5pt,
               xlabel={code length $n$},
               ylabel={DFR},
               line width=0.5pt,
%                mark options=solid,
               cycle list name=waterfall-floor,
               xticklabel style={
                 /pgf/number format/fixed,
                 /pgf/number format/precision=5
               },
scaled x ticks=false]
   \foreach \tvalue in {10,15,20,...,50} {
     \addplot table [x expr = \thisrow{r}*2,
                     y expr= \thisrow{dfr},
                     restrict y to domain=-18.1:1, 
                     col sep = comma] {data/error_sweep/model/DFR_n0_2_v_9_t_\tvalue.csv};
     \addlegendentryexpanded{};
     \addplot table [x expr = \thisrow{r}*2,
                     y expr = \thisrow{dfr}, 
                     restrict y to domain=-18.3:1, 
                     col sep = comma] {data/error_sweep/sim10e8/DFR_n0_2_v_9_t_\tvalue.csv};
    \addlegendentryexpanded{$t=\tvalue$};
   }

\end{axis}
\end{tikzpicture}



==> figures/tikz_pic_exhaustive_comparison.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}[scale=0.65]
  \begin{axis}[
               legend columns=1,
               xmin = 500,
               xmax = 5000,
%                xtick={500,3000,...,12000},
               grid = major,
               ymode= log,
               log basis y=10,
               ymin = 2e-6,
               ymax = 1,
               ytick = {1,1e-1,1e-3,1e-5,1e-7},
               legend style={at={(0.80,0.73)},anchor=south, font=\footnotesize},
               mark size=3pt,
               xlabel={code length $n$},
               ylabel={$\mathtt{DFR}^{(2)}$},
               line width=0.5pt,
                mark options=solid,
               xticklabel style={
                 /pgf/number format/fixed,
                 /pgf/number format/precision=5
               },
scaled x ticks=false]

    \addplot[blue, densely dotted, mark=x]
             table [x expr = 2*\thisrow{r},
                    y expr = \thisrow{dfr}, 
                    col sep = comma]{data/exhaustive_th_sweep/DFR_fixed_n0_2_v_19_t_18.csv};
    \addlegendentry{Majority};

    \addplot[black, densely dotted, mark=o]
             table [x expr = 2*\thisrow{r},
                    y expr = \thisrow{dfr}, 
                    col sep = comma]{data/exhaustive_th_sweep/DFR_exhaustive_n0_2_v_19_t_18.csv};
    \addlegendentry{Data driven};

    \addplot[red, densely dotted, mark=x]
             table [x expr = 2*\thisrow{r},
                    y expr = \thisrow{dfr}, 
                    col sep = comma]{data/density_sweep/sim10e8/DFR_n0_2_v_19_t_18.csv};
    \addlegendentry{Our Model};
    

\end{axis}
\end{tikzpicture}



==> figures/tikz_pic_syn2it.tex <==
\begin{tikzpicture}[scale=0.85]
  \begin{axis}[
                width=20cm, 
                height=6cm,
               xmin = 0,
               xmax = 900,
               grid = major,
               ymode= log,
               ymax = 1,
               ymin = 2e-8,
               ytick={1,1e-1,1e-3,1e-5,1e-7},
               legend style={at={(0.9,0.62)},anchor=south},
               mark size=2pt,
               xlabel={$z = \weight{s^{(1)}}$},
               ylabel={$\Pr(\mathcal{W}^{(1)}_{\epsilon_{01},\epsilon_{11}}=z)$},
               line width=0.2pt,
               mark options=solid]

    \addplot[black,only marks, mark=+]
             table [x = w,
                    y expr = \thisrow{sim}, 
                    col sep = comma]{data/syn_w_2it_n0_2_r_4801_v_45_t_50_th_25_10e8.csv};
    \addlegendentry{Numerical};
    \addplot[red, mark=x]
             table [x = w,
                    y expr = \thisrow{model}, 
                    col sep = comma]{data/syn_w_2it_even_n0_2_r_4801_v_45_t_50_th_25_10e8.csv}; \label{mark:sinweven}
    \addlegendentry{Model ($z$ even)};
    \addplot[blue, mark=x]
             table [x = w,
                    y expr = \thisrow{model}, 
                    col sep = comma]{data/syn_w_2it_odd_n0_2_r_4801_v_45_t_50_th_25_10e8.csv};\label{mark:sinwodd}
    \addlegendentry{Model ($z$ odd)};
    
    
\end{axis}
\end{tikzpicture}


==> figures/tikz_pic_syn_dfr.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[%
               width=20cm, 
               height=8cm,
               legend columns=2,
               xmin = 380,
               xmax = 510,
%                xtick={500,3000,...,12000},
               grid = major,
               ymode= log,
               log basis y=10,
               ymin = 2e-4,
               ymax = 1,
               ytick = {1,1e-1,1e-2,1e-3,1e-4},
               legend style={at={(1.2,0.3)},anchor=south, font=\footnotesize},
               mark size=1.5pt,
               xlabel={$y:\weight{s}$},
               ylabel={DFR},
               line width=0.5pt,
%                mark options=solid,
               cycle list name=waterfall-floor,
               xticklabel style={
                 /pgf/number format/fixed,
                 /pgf/number format/precision=5
               },
scaled x ticks=false]

   \foreach \thchoice in {13,14,15,16,17} {
     \addplot table [x expr = \thisrow{w},
                     y expr= \thisrow{dfr_w},
                     restrict y to domain=-18.1:1, 
                     col sep = comma] {data/syn_dfr/model/syndfr_2_1495_23_30_\thchoice_12.csv};
     \addlegendentryexpanded{};
     \addplot table [x expr = \thisrow{sw},
                     y expr = \thisrow{dfr}, 
                     restrict y to domain=-18.3:1, 
                     col sep = comma] {data/syn_dfr/sim_10e8/syndfr_2_1495_23_30_\thchoice_12.csv};
    \addlegendentryexpanded{$\thfirstit=\thchoice$};
   }

\end{axis}

\begin{axis}[
               width=20cm, 
               height=8cm,
               legend columns=2,
               xmin = 380,
               xmax = 510,
%                xtick={500,3000,...,12000},
               grid = major,
               ymode= log,
               log basis y=10,
               ymin = 2e-4,
               ymax = 1,
               ytick = {1,1e-1,1e-2,1e-3,1e-4},
               legend style={at={(1.2,0.15)},anchor=south, font=\footnotesize},
               mark size=1.5pt,
               xlabel={$y:\weight{s}$},
               ylabel={$\Pr(\weight{s}=y)$},
               line width=0.5pt,
%                mark options=solid,
                axis x line*=bottom,
                axis y line*=right,
scaled x ticks=false]

   \addplot[black, densely dotted] table [x expr = \thisrow{w_end_val},
                     y expr= \thisrow{prob},
                     restrict y to domain=-18.1:1, 
                     col sep = comma] {data/sw1495_model.csv};
     \addlegendentryexpanded{};
     \addplot[black,only marks, mark=x] table [x expr = \thisrow{w_end_val},
                     y expr = \thisrow{prob}, 
                     restrict y to domain=-18.3:1, 
                     col sep = comma] {data/sw1495_sim.csv};
    \addlegendentryexpanded{$\Pr(\weight{s}=y)$};

\end{axis}

\end{tikzpicture}


